Whole-Graph Representation Learning For the Classification of Signed Networks

Graphs are ubiquitous for modeling complex systems involving structured data and relationships. Consequently, graph representation learning, which aims to automatically learn low-dimensional representations of graphs, has drawn a lot of attention in recent years. The overwhelming majority of existing methods handle unsigned graphs. However, signed graphs appear in an increasing number of application domains to model systems involving two types of opposed relationships. Several authors took an interest in signed graphs and proposed methods for providing vertex-level representations, but only one exists for whole-graph representations, and it can handle only fully connected graphs. In this article, we tackle this issue by proposing two approaches to learning whole-graph representations of general signed graphs. The first is a SG2V, a signed generalization of the whole-graph embedding method Graph2vec that relies on a modification of the Weisfeiler--Lehman relabelling procedure. The second one is WSGCN, a whole-graph generalization of the signed vertex embedding method SGCN that relies on the introduction of master nodes into the GCN. We propose several variants of both these approaches. A bottleneck in the development of whole-graph-oriented methods is the lack of data. We constitute a benchmark composed of three collections of signed graphs with corresponding ground truths. We assess our methods on this benchmark, and our results show that the signed whole-graph methods learn better representations for this task. Overall, the baseline obtains an F-measure score of 58.57, when SG2V and WSGCN reach 73.01 and 81.20, respectively. Our source code and benchmark dataset are both publicly available online.

==> cecil1.tex <==
\begin{tikzpicture}
    \fill[fill=gray!30,rotate around={-55:(6.75,-0.15)}] (6.75,-0.15) ellipse (1.5cm and 1.2cm);
    \fill[fill=gray!30,rotate around={20:(9.35,0.15)}] (9.35,0.15) ellipse (1.2cm and 1.5cm);
    
    \node [nn] (v1) at ( 6.00,  0.00) {$v_1$};
    \node [nn] (v2) at ( 7.50, -0.75) {$v_2$};
    \node [nn] (v3) at ( 7.00,  0.50) {$v_3$};
    \node [nn] (v4) at ( 8.75,  0.75) {$v_4$};
    \node [nn] (v5) at ( 9.75,  0.90) {$v_5$};
    \node [nn] (v6) at ( 9.00, -0.50) {$v_6$};
    \node [nn] (v7) at (10.00, -0.25) {$v_7$};

    \draw[color=green!50!black] (v1) edge node[below left=-0.1cm and -0.0cm] {$+$} (v2);
    \draw[color=green!50!black] (v1) edge node[above left=0.0cm and -0.1cm] {$+$} (v3);
    \draw[color=green!50!black] (v2) edge node[right=-0.05cm] {$+$} (v3);
    %
    \draw[color=red] (v2) edge node[below=0.05cm] {$-$} (v4);
    \draw[color=red] (v3) edge node[above] {$-$} (v4);
    \draw[color=red] (v3) edge node[above left=0.0cm and -0.05cm] {$-$} (v6);
    %
    \draw[color=green!50!black] (v4) edge node[above] {$+$} (v5);
    \draw[color=green!50!black] (v4) edge node[above right=-0.2cm and 0.0cm] {$+$} (v7);
    \draw[color=green!50!black] (v5) edge node[below left=-0.1cm and 0.1cm] {$+$} (v6);
    \draw[color=green!50!black] (v6) edge node[below] {$+$} (v7);
    
    \node at (8.50,-1.75) {$a)$};
\end{tikzpicture}



==> cecil2.tex <==
\begin{tikzpicture}
    \fill[fill=gray!30,rotate around={-55:(6.75,-0.15)}] (6.75,-0.15) ellipse (1.5cm and 1.2cm);
    \fill[fill=gray!30,rotate around={-10:(8.88,1.38)}] (8.88,1.38) ellipse (1.3cm and 0.7cm);
    \fill[fill=gray!30,rotate around={-10:(10.25,-0.55)}] (10.25,-0.55) ellipse (1.6cm and 1.1cm);

    \node [nn] (v1) at ( 6.00,  0.00) {$v_1$};
    \node [nn] (v2) at ( 7.50, -0.75) {$v_2$};
    \node [nn] (v3) at ( 7.00,  0.50) {$v_3$};
    \node [nn] (v4) at ( 8.25,  1.50) {$v_4$};
    \node [nn] (v5) at ( 9.50,  1.25) {$v_5$};
    \node [nn] (v6) at (10.25, -1.25) {$v_6$};
    \node [nn] (v7) at (11.00, -0.25) {$v_7$};
    \node [nn] (v8) at ( 9.50,  0.00) {$v_8$};

    \draw[color=green!50!black] (v1) edge node[below left=-0.1cm and -0.0cm] {$+$} (v2);
    \draw[color=green!50!black] (v1) edge node[above left=0.0cm and -0.1cm] {$+$} (v3);
    \draw[color=green!50!black] (v2) edge node[left=0.00cm] {$+$} (v3);
    %
    \draw[color=green!50!black] (v4) edge node[above right=0.0cm and -0.2cm] {$+$}  (v5);
    %
    \draw[color=green!50!black] (v6) edge node[below right=-0.1cm and 0.0cm] {$+$}  (v7);
    \draw[color=green!50!black] (v6) edge node[below left=-0.1cm and -0.1cm] {$+$}  (v8);
    %
    \draw[color=red] (v2) edge node[below left=0.1cm and 0.1cm] {$-$}  (v4);
    \draw[color=red] (v2) edge node[below right=0.0cm and 0.0cm] {$-$}  (v8);
    \draw[color=red] (v3) edge node[above left=0.0cm and 0.0cm] {$-$}  (v4);
    \draw[color=red] (v3) edge node[below right=0.0cm and 0.0cm] {$-$}  (v8);
    \draw[color=red] (v4) edge node[below left=-0.1cm and -0.1cm] {$-$}  (v8);
    \draw[color=red] (v5) edge node[right=-0.05cm] {$-$}  (v8);
    \draw[color=red] (v5) edge node[above right=-0.1cm and -0.1cm] {$-$}  (v7);
    
    \node at (8.50,-1.75) {$b)$};
\end{tikzpicture}



==> cecil3.tex <==
\begin{tikzpicture}

    \node [nn] (v1) at (-0.50,  1.50) {$v_1$};
    \node [nn] (v2) at ( 0.00,  0.00) {$v_2$};
    \node [nn] (v3) at ( 1.50, -1.00) {$v_3$};
    \node [nn] (v4) at ( 3.00, -1.00) {$v_4$};
    \node [nn] (v5) at ( 4.50,  0.00) {$v_5$};
    \node [nn] (v6) at ( 5.00,  1.50) {$v_6$};
    \node [rr,fill=green!50!black!20] (MN+) at (2.25, 3.00) {$MN_+$};

    \draw[color=green!50!black] (v1) edge (v2);
    \draw[color=red] (v1) edge (v3);
    \draw[color=red] (v2) edge (v3);
    \draw[color=red] (v2) edge (v3);
    \draw[color=green!50!black] (v2) edge (v4);
    \draw[color=green!50!black] (v3) edge (v4);
    \draw[color=red] (v4) edge (v5);
    \draw[color=red] (v4) edge (v6);
    \draw[color=green!50!black] (v5) edge (v6);

    \draw[dashed, color=green!50!black] (MN+) edge (v1);
    \draw[dashed, color=green!50!black] (MN+) edge (v2);
    \draw[dashed, color=green!50!black] (MN+) edge (v3);
    \draw[dashed, color=green!50!black] (MN+) edge (v4);
    \draw[dashed, color=green!50!black] (MN+) edge (v5);
    \draw[dashed, color=green!50!black] (MN+) edge (v6);
    
    \node at (-0.50,3.00) {\fontsize{15}{15}\selectfont$a)$};
\end{tikzpicture}


==> cecil4.tex <==
\begin{tikzpicture}

    \node [nn] (v1) at (-0.50,  1.50) {$v_1$};
    \node [nn] (v2) at ( 0.00,  0.00) {$v_2$};
    \node [nn] (v3) at ( 1.50, -1.00) {$v_3$};
    \node [nn] (v4) at ( 3.00, -1.00) {$v_4$};
    \node [nn] (v5) at ( 4.50,  0.00) {$v_5$};
    \node [nn] (v6) at ( 5.00,  1.50) {$v_6$};
    \node [rr,fill=red!20] (MN-) at (2.25, 3.00) {$MN_-$};

    \draw[color=green!50!black] (v1) edge (v2);
    \draw[color=red] (v1) edge (v3);
    \draw[color=red] (v2) edge (v3);
    \draw[color=red] (v2) edge (v3);
    \draw[color=green!50!black] (v2) edge (v4);
    \draw[color=green!50!black] (v3) edge (v4);
    \draw[color=red] (v4) edge (v5);
    \draw[color=red] (v4) edge (v6);
    \draw[color=green!50!black] (v5) edge (v6);

    \draw[dashed, color=red] (MN-) edge (v1);
    \draw[dashed, color=red] (MN-) edge (v2);
    \draw[dashed, color=red] (MN-) edge (v3);
    \draw[dashed, color=red] (MN-) edge (v4);
    \draw[dashed, color=red] (MN-) edge (v5);
    \draw[dashed, color=red] (MN-) edge (v6);
    
    \node at (-0.50,3.00) {\fontsize{15}{15}\selectfont$b)$};
\end{tikzpicture}


==> cecil5.tex <==
\begin{tikzpicture}

    \node [nn] (v1) at (-0.50,  1.50) {$v_1$};
    \node [nn] (v2) at ( 0.00,  0.00) {$v_2$};
    \node [nn] (v3) at ( 1.50, -1.00) {$v_3$};
    \node [nn] (v4) at ( 3.00, -1.00) {$v_4$};
    \node [nn] (v5) at ( 4.50,  0.00) {$v_5$};
    \node [nn] (v6) at ( 5.00,  1.50) {$v_6$};
    \node [rr,fill=green!50!black!20] (MN+) at (1.25, 3.00) {$MN_+$};
    \node [rr,fill=red!20] (MN-) at (3.25, 3.00) {$MN_-$};

    \draw[color=green!50!black] (v1) edge (v2);
    \draw[color=red] (v1) edge (v3);
    \draw[color=red] (v2) edge (v3);
    \draw[color=red] (v2) edge (v3);
    \draw[color=green!50!black] (v2) edge (v4);
    \draw[color=green!50!black] (v3) edge (v4);
    \draw[color=red] (v4) edge (v5);
    \draw[color=red] (v4) edge (v6);
    \draw[color=green!50!black] (v5) edge (v6);

    \draw[dashed, color=green!50!black] (MN+) edge (v1);
    \draw[dashed, color=green!50!black] (MN+) edge (v2);
    \draw[dashed, color=green!50!black] (MN+) edge (v3);
    \draw[dashed, color=green!50!black] (MN+) edge (v4);
    \draw[dashed, color=green!50!black] (MN+) edge (v5);
    \draw[dashed, color=green!50!black] (MN+) edge (v6);

    \draw[dashed, color=red] (MN-) edge (v1);
    \draw[dashed, color=red] (MN-) edge (v2);
    \draw[dashed, color=red] (MN-) edge (v3);
    \draw[dashed, color=red] (MN-) edge (v4);
    \draw[dashed, color=red] (MN-) edge (v5);
    \draw[dashed, color=red] (MN-) edge (v6);
    
    \node at (-0.50,3.00) {\fontsize{15}{15}\selectfont$c)$};
\end{tikzpicture}


==> cecil6.tex <==
\begin{tikzpicture}
    
    \fill[fill=blue!20,rotate around={-35:(1.10,0.10)}] (1.10,0.10) ellipse (3.0cm and 1.5cm);
    \fill[fill=orange!20,rotate around={ 75:(4.75,0.75)}] (4.75,0.75) ellipse (1.5cm and 0.9cm);
    
    \node [nn] (v1) at (-0.50,  1.50) {$v_1$};
    \node [nn] (v2) at ( 0.00,  0.00) {$v_2$};
    \node [nn] (v3) at ( 1.50, -1.00) {$v_3$};
    \node [nn] (v4) at ( 3.00, -1.00) {$v_4$};
    \node [nn] (v5) at ( 4.50,  0.00) {$v_5$};
    \node [nn] (v6) at ( 5.00,  1.50) {$v_6$};
    \node [rr,fill=blue!20] (MN1) at (1.25, 3.00) {$MN_1$};
    \node [rr,fill=orange!20] (MN2) at (3.25, 3.00) {$MN_2$};

    \draw[color=green!50!black] (v1) edge (v2);
    \draw[color=red] (v1) edge (v3);
    \draw[color=red] (v2) edge (v3);
    \draw[color=red] (v2) edge (v3);
    \draw[color=green!50!black] (v2) edge (v4);
    \draw[color=green!50!black] (v3) edge (v4);
    \draw[color=red] (v4) edge (v5);
    \draw[color=red] (v4) edge (v6);
    \draw[color=green!50!black] (v5) edge (v6);

    \draw[dashed, very thin, color=green!50!black] (MN1) edge (v1);
    \draw[dashed, very thin, color=green!50!black] (MN1) edge (v2);
    \draw[dashed, very thin, color=green!50!black] (MN1) edge (v3);
    \draw[dashed, very thin, color=green!50!black] (MN1) edge (v4);
    \draw[dashed, very thin, color=red] (MN1) edge (v5);
    \draw[dashed, very thin, color=red] (MN1) edge (v6);
    
    \draw[dashed, very thin, color=red] (MN2) edge (v1);
    \draw[dashed, very thin, color=red] (MN2) edge (v2);
    \draw[dashed, very thin, color=red] (MN2) edge (v3);
    \draw[dashed, very thin, color=red] (MN2) edge (v4);
    \draw[dashed, very thin, color=green!50!black] (MN2) edge (v5);
    \draw[dashed, very thin, color=green!50!black] (MN2) edge (v6);
    
    \node at (-0.50,3.00) {\fontsize{15}{15}\selectfont$d)$};
\end{tikzpicture}


==> cecil7.tex <==
\begin{tikzpicture}
    
    \fill[fill=blue!20,rotate around={-75:(-0.25,0.75)}] (-0.25,0.75) ellipse (1.4cm and 0.9cm);
    \fill[fill=orange!20,rotate around={00:(2.25,-1.00)}] (2.25,-1.00) ellipse (1.5cm and 0.9cm);
    \fill[fill=purple!20,rotate around={75:(4.75,0.75)}] (4.75,0.75) ellipse (1.5cm and 0.9cm);
    
    \node [nn] (v1) at (-0.50,  1.50) {$v_1$};
    \node [nn] (v2) at ( 0.00,  0.00) {$v_2$};
    \node [nn] (v3) at ( 1.50, -1.00) {$v_3$};
    \node [nn] (v4) at ( 3.00, -1.00) {$v_4$};
    \node [nn] (v5) at ( 4.50,  0.00) {$v_5$};
    \node [nn] (v6) at ( 5.00,  1.50) {$v_6$};
    \node [rr,fill=blue!20] (MN1) at (0.75, 3.00) {$MN_1$};
    \node [rr,fill=orange!20] (MN2) at (2.25, 3.00) {$MN_2$};
    \node [rr,fill=purple!20] (MN3) at (3.75, 3.00) {$MN_3$};

    \draw[color=green!50!black] (v1) edge (v2);
    \draw[color=red] (v1) edge (v3);
    \draw[color=red] (v2) edge (v3);
    \draw[color=red] (v2) edge (v3);
    \draw[color=green!50!black] (v2) edge (v4);
    \draw[color=green!50!black] (v3) edge (v4);
    \draw[color=red] (v4) edge (v5);
    \draw[color=red] (v4) edge (v6);
    \draw[color=green!50!black] (v5) edge (v6);

    \draw[dashed, very thin, color=green!50!black] (MN1) edge (v1);
    \draw[dashed, very thin, color=green!50!black] (MN1) edge (v2);
    \draw[dashed, very thin, color=red] (MN1) edge (v3);
    \draw[dashed, very thin, color=red] (MN1) edge (v4);
    \draw[dashed, very thin, color=red] (MN1) edge (v5);
    \draw[dashed, very thin, color=red] (MN1) edge (v6);
    
    \draw[dashed, very thin, color=red] (MN2) edge (v1);
    \draw[dashed, very thin, color=red] (MN2) edge (v2);
    \draw[dashed, very thin, color=green!50!black] (MN2) edge (v3);
    \draw[dashed, very thin, color=green!50!black] (MN2) edge (v4);
    \draw[dashed, very thin, color=red] (MN2) edge (v5);
    \draw[dashed, very thin, color=red] (MN2) edge (v6);
    
    \draw[dashed, very thin, color=red] (MN3) edge (v1);
    \draw[dashed, very thin, color=red] (MN3) edge (v2);
    \draw[dashed, very thin, color=red] (MN3) edge (v3);
    \draw[dashed, very thin, color=red] (MN3) edge (v4);
    \draw[dashed, very thin, color=green!50!black] (MN3) edge (v5);
    \draw[dashed, very thin, color=green!50!black] (MN3) edge (v6);
    
    \node at (-0.50,3.00) {\fontsize{15}{15}\selectfont$e)$};
\end{tikzpicture}


==> cecil8.tex <==
\begin{tikzpicture}
    
    \node [nn, anchor=east] at (0.00, 0.80) {$v$};
    \node [anchor=west] at (0.25, 0.80) {Graph vertex};
    
    \draw[color=green!50!black, ultra thick] (-0.50,0.00) edge (0.00,0.00);
    \node [anchor=west] at (0.25,0.00) {Positive graph edge};
    
    \draw[color=red, ultra thick] (-0.50,-0.80) edge (0.00,-0.80);
    \node [anchor=west] at (0.25,-0.80) {Negative graph edge};
    
    \node [rr,fill=black!20,anchor=east] at (0.00,-1.60) {$MN$};
    \node [anchor=west] at (0.25,-1.60) {Master node};
    
    \draw[dashed, color=green!50!black, ultra thick] (-0.50,-2.40) edge (0.00,-2.40);
    \node [anchor=west] at (0.25, -2.40) {Positive master node link};
    
    \draw[dashed, color=red, ultra thick] (-0.50,-3.20) edge (0.00,-3.20);
    \node [anchor=west] at (0.25, -3.20) {Negative master node link};
    
    \fill[fill=black!20,rotate around={55:(-0.25,-4.00)}] (-0.25,-4.00) ellipse (0.6cm and 0.3cm);
    \node [anchor=west] at (0.25, -4.00) {Cluster};
    
    % \node at (-0.50,3.00) {Legend};
    \node at (0.00,-6.00) {\textcolor{white}{x}};
\end{tikzpicture}


==> sg2v_labels1.tex <==
\begin{tikzpicture}
    \tikzstyle{nn}=[circle, thick, draw=black, minimum size=7mm, fill=none]
		\node[nn] (v1) at (0, 0) {$v_1$};
		\node[nn] (v2) at (2, 0) {$v_2$};
		\node[nn] (v3) at (3, -2) {$v_3$};
		\node[nn] (v4) at (-1, -2) {$v_4$};
        
		\draw[thick] (v1) to (v2);
		\draw[thick] (v1) to (v3);
		\draw[thick] (v1) to (v4);
		\draw[thick] (v2) to (v3);

        \node[left=0.5cm, gray] at (v1) {$3$};
        \node[right=0.5cm, gray] at (v2) {$2$};
        \node[left=0.5cm, gray] at (v3) {$2$};
        \node[right=0.5cm, gray] at (v4) {$1$};

        \node at (-1.5,0.5) {$a)$};
\end{tikzpicture}


==> sg2v_labels2.tex <==
\begin{tikzpicture}
    \tikzstyle{nn}=[circle, thick, draw=black, minimum size=7mm, fill=none]
		\node[nn] (v1) at (0, 0) {$v_1$};
		\node[nn] (v2) at (2, 0) {$v_2$};
		\node[nn] (v3) at (3, -2) {$v_3$};
		\node[nn] (v4) at (-1, -2) {$v_4$};
        
		\draw[thick, color=green!50!black] (v1) edge node[above] {$+$} (v2);
		\draw[thick, red] (v1) edge node[above] {$-$} (v3);
		\draw[thick, color=green!50!black] (v1) edge node[left] {$+$} (v4);
		\draw[thick, red] (v2) edge node[right] {$-$} (v3);

        \node[left=0.5cm] at (v1) {$(\textcolor{red}{1}{;}\textcolor{green!50!black}{2})$};
        \node[right=0.5cm] at (v2) {$(\textcolor{red}{1}{;}\textcolor{green!50!black}{1})$};
        \node[left=0.5cm] at (v3) {$(\textcolor{red}{2}{;}\textcolor{green!50!black}{0})$};
        \node[right=0.5cm] at (v4) {$(\textcolor{red}{0}{;}\textcolor{green!50!black}{1})$};

        \node at (-1.5,0.5) {$b)$};
\end{tikzpicture}


==> sgcn_rules.tex <==
\begin{tikzpicture}
    \tikzstyle{nn}=[circle, thick, draw=black, minimum size=7mm, fill=none]
    \tikzstyle{nNeg}=[semicircle, fill=orange!75, minimum size=3.5mm, anchor=south]
    \tikzstyle{nPos}=[circle, fill=cyan!75, draw=none, minimum size=7mm]

    % layers
    \begin{scope}
        \clip(-5.5,-3.5) rectangle (5.5,3.75);

        % circles
        \node [draw=black, fill=black, fill opacity=0.05, shape=circle, dotted, minimum size=1.5cm] (c1) at (0, 0) {};
        \node [draw=black, fill=black, fill opacity=0.05, shape=circle, dotted, minimum size=4.5cm] (c2) at (0, 0) {};
        \node [draw=black, fill=black, fill opacity=0.05, shape=circle, dotted, minimum size=7.5cm] (c3) at (0, 0) {};
        \node [draw=black, fill=black, fill opacity=0.05, shape=circle, dotted, minimum size=10.5cm] (c4) at (0, 0) {};
        
        % names
        \node at (1,-1) {$t=1$};
        \node at (2.25,-2) {$t=2$};
        \node at (3.5,-3) {$t=3$};
    \end{scope}
    
    % vertices
    \node[nPos] (v1) at (0, 0) {};
    \node[nNeg, at={(v1.center)}, rotate=90] {};
    \node[nn, fill=none] (v1) at (0, 0) {$v_1$};
    %
    \node[nPos] (v2) at (-0.875,-1.125) {};
    \node[nNeg, at={(v2.center)}, rotate=52] {};
    \node[nn, fill=none] (v2) at (-0.875,-1.125) {$v_2$};
    %
    \node[nPos] (v3) at (1.375,0.5) {};
    \node[nNeg, at={(v3.center)}, rotate=199] {};
    \node[nn, fill=none] (v3) at (1.375,0.5) {$v_3$};
    %
    \node[nPos] (v4) at (-1.25,0.875) {};
    \node[nNeg, at={(v4.center)}, rotate=-36] {};
    \node[nn, fill=none] (v4) at (-1.25,0.875) {$v_4$};
    %
    \node[nPos] (v5) at (-2.75,-1.375) {};
    \node[nNeg, at={(v5.center)}, rotate=7] {};
    \node[nn, fill=none] (v5) at (-2.75,-1.375) {$v_5$};
    %
    \node[nPos] (v6) at (-1.875,-2.375) {};
    \node[nNeg, at={(v6.center)}, rotate=50] {};
    \node[nn, fill=none] (v6) at (-1.875,-2.375) {$v_6$};
    %
    \node[nPos] (v7) at (-0.75,-2.875) {};
    \node[nNeg, at={(v7.center)}, rotate=93] {};
    \node[nn, fill=none] (v7) at (-0.75,-2.875) {$v_7$};
    %
    \node[nPos] (v8) at (2.625,1.375) {};
    \node[nNeg, at={(v8.center)}, rotate=214] {};
    \node[nn, fill=none] (v8) at (2.625,1.375) {$v_8$};
    %
    \node[nPos] (v9) at (-1.75,2.375) {};
    \node[nNeg, at={(v9.center)}, rotate=-73] {};
    \node[nn, fill=none] (v9) at (-1.75,2.375) {$v_9$};
    %
    \node[nPos] (v10) at (-2.75,1) {};
    \node[nNeg, at={(v10.center)}, rotate=-5] {};
    \node[nn, fill=none, minimum size=7mm, label=center:$v_{10}$] (v10) at (-2.75,1) {};
    %
    \node[nPos] (v11) at (4.375,0.625) {};
    \node[nNeg, at={(v11.center)}, rotate=155] {};
    \node[nn, fill=none, minimum size=7mm, label=center:$v_{11}$] (v11) at (4.375,0.625) {};
    %
    \node[nPos] (v12) at (3.125,3.125) {};
    \node[nNeg, at={(v12.center)}, rotate=-107] {};
    \node[nn, fill=none, minimum size=7mm, label=center:$v_{12}$] (v12) at (3.125,3.125) {};
 
    % edges
    \draw[line width=0.8mm, green!50!black] (v1) to (v2);
    \draw[line width=0.8mm, green!50!black] (v1) to (v3);
    \draw[line width=0.8mm, red] (v1) to (v4);
    \draw[line width=0.8mm, green!50!black] (v2) to (v5);
    \draw[line width=0.8mm, red] (v2) to (v6);
    \draw[line width=0.8mm, red] (v2) to (v7);
    \draw[line width=0.8mm, green!50!black] (v3) to (v8);
    \draw[line width=0.8mm, red] (v4) to (v9);
    \draw[line width=0.8mm, green!50!black] (v4) to (v10);
    \draw[line width=0.8mm, green!50!black] (v8) to (v11);
    \draw[line width=0.8mm, red] (v8) to (v12);

    % update rules
    \draw[->, line width=1.1mm, orange, arrows={-Stealth[harpoon]}] ($(v2)!0.25!(v1)!1.4mm!90:(v1)$) -- ($(v2)!0.75!(v1)!1.4mm!90:(v1)$) node {};
    \draw[->, line width=1.1mm, cyan, arrows={-Stealth[harpoon, swap]}] ($(v2)!0.25!(v1)!-1.4mm!90:(v1)$) -- ($(v2)!0.75!(v1)!-1.4mm!90:(v1)$) node {};
    %
    \draw[->, line width=1.1mm, orange, arrows={-Stealth[harpoon]}] ($(v3)!0.25!(v1)!1.4mm!90:(v1)$) -- ($(v3)!0.75!(v1)!1.4mm!90:(v1)$) node {};
    \draw[->, line width=1.1mm, cyan, arrows={-Stealth[harpoon, swap]}] ($(v3)!0.25!(v1)!-1.4mm!90:(v1)$) -- ($(v3)!0.75!(v1)!-1.4mm!90:(v1)$) node {};
    %
    \draw[->, line width=1.1mm, cyan, arrows={-Stealth[harpoon]}] ($(v4)!0.25!(v1)!1.4mm!90:(v1)$) -- ($(v4)!0.75!(v1)!1.4mm!90:(v1)$) node {};
    \draw[->, line width=1.1mm, orange, arrows={-Stealth[harpoon, swap]}] ($(v4)!0.25!(v1)!-1.4mm!90:(v1)$) -- ($(v4)!0.75!(v1)!-1.4mm!90:(v1)$) node {};
    %
    \draw[->, line width=1.1mm, orange, arrows={-Stealth[harpoon]}] ($(v5)!0.25!(v2)!1.4mm!90:(v2)$) -- ($(v5)!0.75!(v2)!1.4mm!90:(v2)$) node {};
    \draw[->, line width=1.1mm, cyan, arrows={-Stealth[harpoon, swap]}] ($(v5)!0.25!(v2)!-1.4mm!90:(v2)$) -- ($(v5)!0.75!(v2)!-1.4mm!90:(v2)$) node {};
    %
    \draw[->, line width=1.1mm, cyan, arrows={-Stealth[harpoon]}] ($(v6)!0.25!(v2)!1.4mm!90:(v2)$) -- ($(v6)!0.75!(v2)!1.4mm!90:(v2)$) node {};
    \draw[->, line width=1.1mm, orange, arrows={-Stealth[harpoon, swap]}] ($(v6)!0.25!(v2)!-1.4mm!90:(v2)$) -- ($(v6)!0.75!(v2)!-1.4mm!90:(v2)$) node {};
    %
    \draw[->, line width=1.1mm, cyan, arrows={-Stealth[harpoon]}] ($(v7)!0.25!(v2)!1.4mm!90:(v2)$) -- ($(v7)!0.75!(v2)!1.4mm!90:(v2)$) node {};
    \draw[->, line width=1.1mm, orange, arrows={-Stealth[harpoon, swap]}] ($(v7)!0.25!(v2)!-1.4mm!90:(v2)$) -- ($(v7)!0.75!(v2)!-1.4mm!90:(v2)$) node {};
    %
    \draw[->, line width=1.1mm, orange, arrows={-Stealth[harpoon]}] ($(v8)!0.25!(v3)!1.4mm!90:(v3)$) -- ($(v8)!0.75!(v3)!1.4mm!90:(v3)$) node {};
    \draw[->, line width=1.1mm, cyan, arrows={-Stealth[harpoon, swap]}] ($(v8)!0.25!(v3)!-1.4mm!90:(v3)$) -- ($(v8)!0.75!(v3)!-1.4mm!90:(v3)$) node {};
    %
    \draw[->, line width=1.1mm, cyan, arrows={-Stealth[harpoon]}] ($(v9)!0.25!(v4)!1.4mm!90:(v4)$) -- ($(v9)!0.75!(v4)!1.4mm!90:(v4)$) node {};
    \draw[->, line width=1.1mm, orange, arrows={-Stealth[harpoon, swap]}] ($(v9)!0.25!(v4)!-1.4mm!90:(v4)$) -- ($(v9)!0.75!(v4)!-1.4mm!90:(v4)$) node {};
    %
    \draw[->, line width=1.1mm, orange, arrows={-Stealth[harpoon]}] ($(v10)!0.25!(v4)!1.4mm!90:(v4)$) -- ($(v10)!0.75!(v4)!1.4mm!90:(v4)$) node {};
    \draw[->, line width=1.1mm, cyan, arrows={-Stealth[harpoon, swap]}] ($(v10)!0.25!(v4)!-1.4mm!90:(v4)$) -- ($(v10)!0.75!(v4)!-1.4mm!90:(v4)$) node {};
    %
    \draw[->, line width=1.1mm, orange, arrows={-Stealth[harpoon]}] ($(v11)!0.25!(v8)!1.4mm!90:(v8)$) -- ($(v11)!0.75!(v8)!1.4mm!90:(v8)$) node {};
    \draw[->, line width=1.1mm, cyan, arrows={-Stealth[harpoon, swap]}] ($(v11)!0.25!(v8)!-1.4mm!90:(v8)$) -- ($(v11)!0.75!(v8)!-1.4mm!90:(v8)$) node {};
    %
    \draw[->, line width=1.1mm, cyan, arrows={-Stealth[harpoon]}] ($(v12)!0.25!(v8)!1.4mm!90:(v8)$) -- ($(v12)!0.75!(v8)!1.4mm!90:(v8)$) node {};
    \draw[->, line width=1.1mm, orange, arrows={-Stealth[harpoon, swap]}] ($(v12)!0.25!(v8)!-1.4mm!90:(v8)$) -- ($(v12)!0.75!(v8)!-1.4mm!90:(v8)$) node {};

% exemple from https://tex.stackexchange.com/questions/106207/a-line-parallel-to-an-edge-in-a-tikz-picture
% \node[] (1) at (0,0) {1};
% \node[] (2) at (1,1) {2} edge (1);
% \draw[->] ($(1)!0.3!(2)!1mm!90:(2)$) -- ($(1)!0.7!(2)!1mm!90:(2)$)  node[midway,sloped,above] {\tiny label};
    
    % legend
    \node[nPos, fill=white, minimum size=6mm] (l1) at (8.0, 3.00) {};
    \node[semicircle, fill=orange!75, minimum size=3mm, anchor=south, at={(l1.center)}, rotate=90] {};
    \node[nn, fill=none, minimum size=6mm] (l1) at (8.0, 3.00) {$v$};
    \node[right] at (8.5,3.00) {Negative representation $\mathbf{h}_t^-(v)$};
    %
    \node[nPos, minimum size=6mm] (l2) at (8.0, 2.25) {};
    \node[semicircle, fill=white, minimum size=3mm, anchor=south, at={(l2.center)}, rotate=90] {};
    \node[nn, fill=none, minimum size=6mm] (l2) at (8.0, 2.25) {$v$};
    \node[right] at (8.5,2.25) {Positive representation $\mathbf{h}_t^+(v)$};
    %
    %
    \draw[color=green!50!black, ultra thick] (7.75,1.50) edge (8.25,1.50);
    \node [anchor=west] at (8.5,1.50) {Positive edge};
    %
    \draw[color=red, ultra thick] (7.75,0.75) edge (8.25,0.75);
    \node [anchor=west] at (8.5,0.75) {Negative edge};
    %
    %
    \node[nPos, minimum size=6mm] (l1) at (6.5,-0.20) {};
    \node[nNeg, minimum size=3mm, at={(l1.center)}, rotate=0] {};
    \node[nn, minimum size=6mm, label=center:$u$] (l1) at (6.5,-0.20) {};
    \node [nn, fill=white, minimum size=6mm, label=center:$v$] (l2) at (8.0,-0.20) {};
    \draw[thick, black] (l1) to (l2);
    \draw[->, line width=1.1mm, orange, arrows={-Stealth[harpoon]}] ($(l1)!0.25!(l2)!1.2mm!90:(l2)$) -- ($(l1)!0.75!(l2)!1.2mm!90:(l2)$) node {};
    \node[right] at (8.5,-0.20) {$\mathbf{h}_{t-1}^{\textcolor{orange}{\bm{+}}}(u)$ used to compute $\mathbf{h}_{t}^{\textcolor{orange}{\bm{+}}}(v)$};
    %
    \node[nPos, minimum size=6mm] (l1) at (6.5,-1.05) {};
    \node[nNeg, minimum size=3mm, at={(l1.center)}, rotate=0] {};
    \node[nn, minimum size=6mm, label=center:$u$] (l1) at (6.5,-1.05) {};
    \node [nn, fill=white, minimum size=6mm, label=center:$v$] (l2) at (8.0,-1.05) {};
    \draw[thick, black] (l1) to (l2);
    \draw[->, line width=1.1mm, cyan, arrows={-Stealth[harpoon, swap]}] ($(l1)!0.25!(l2)!-1.2mm!90:(l2)$) -- ($(l1)!0.75!(l2)!-1.2mm!90:(l2)$) node {};
    \node[right] at (8.5,-1.05) {$\mathbf{h}_{t-1}^{\textcolor{cyan}{\bm{-}}}(u)$ used to compute $\mathbf{h}_{t}^{\textcolor{cyan}{\bm{-}}}(v)$};
    %
    \node[nPos, minimum size=6mm] (l1) at (6.5,-1.90) {};
    \node[nNeg, minimum size=3mm, at={(l1.center)}, rotate=0] {};
    \node[nn, minimum size=6mm, label=center:$u$] (l1) at (6.5,-1.90) {};
    \node [nn, fill=white, minimum size=6mm, label=center:$v$] (l2) at (8.0,-1.90) {};
    \draw[thick, black] (l1) to (l2);
    \draw[->, line width=1.1mm, cyan, arrows={-Stealth[harpoon]}] ($(l1)!0.25!(l2)!1.2mm!90:(l2)$) -- ($(l1)!0.75!(l2)!1.2mm!90:(l2)$) node {};
    \node[right] at (8.5,-1.90) {$\mathbf{h}_{t-1}^{\textcolor{orange}{\bm{+}}}(u)$ used to compute $\mathbf{h}_{t}^{\textcolor{cyan}{\bm{-}}}(v)$};
    %
    \node[nPos, minimum size=6mm] (l1) at (6.5,-2.75) {};
    \node[nNeg, minimum size=3mm, at={(l1.center)}, rotate=0] {};
    \node[nn, minimum size=6mm, label=center:$u$] (l1) at (6.5,-2.75) {};
    \node [nn, fill=white, minimum size=6mm, label=center:$v$] (l2) at (8.0,-2.75) {};
    \draw[thick, black] (l1) to (l2);
    \draw[->, line width=1.1mm, orange, arrows={-Stealth[harpoon, swap]}] ($(l1)!0.25!(l2)!-1.2mm!90:(l2)$) -- ($(l1)!0.75!(l2)!-1.2mm!90:(l2)$) node {};
    \node[right] at (8.5,-2.75) {$\mathbf{h}_{t-1}^{\textcolor{cyan}{\bm{-}}}(u)$ used to compute $\mathbf{h}_{t}^{\textcolor{orange}{\bm{+}}}(v)$};
\end{tikzpicture}


==> sgcn_rules_old.tex <==
\begin{tikzpicture}
    % \tikzstyle{nn}=[circle, thick, draw=black!75, minimum size=6mm, fill=white]

    % layers
    \begin{scope}
        \clip(-5.5,-3.5) rectangle (5.5,3.75);

        % circles
        \node [draw=black, fill=black, fill opacity=0.05, shape=circle, dotted, minimum size=1.5cm] (c1) at (0, 0) {};
        \node [draw=black, fill=black, fill opacity=0.05, shape=circle, dotted, minimum size=4.5cm] (c2) at (0, 0) {};
        \node [draw=black, fill=black, fill opacity=0.05, shape=circle, dotted, minimum size=7.5cm] (c3) at (0, 0) {};
        \node [draw=black, fill=black, fill opacity=0.05, shape=circle, dotted, minimum size=10.5cm] (c4) at (0, 0) {};
        
        % names
        \node at (1,-1) {$t=1$};
        \node at (2.25,-2) {$t=2$};
        \node at (3.5,-3) {$t=3$};
    \end{scope}
    
    % \node [draw=black, shape=circle, dashed, minimum size=3.0cm, red] (c2) at (0, 0) {};
    % \node [draw=black, shape=circle, dashed, minimum size=6.0cm, red] (c2) at (0, 0) {};
    % \node [draw=black, shape=circle, dashed, minimum size=9.0cm, red] (c2) at (0, 0) {};

    % vertices
    \node [nn] (v1) at (0, 0) {$v_1$};
    \node [nn, fill=green!70!black!30] (v2) at (-0.875,-1.125) {$v_2$};
    \node [nn, fill=green!70!black!30] (v3) at (1.375,0.5) {$v_3$};
    \node [nn, fill=red!30] (v4) at (-1.25,0.875) {$v_4$};
    \node [nn, fill=green!70!black!30] (v5) at (-2.75,-1.375) {$v_5$};
    \node [nn, fill=red!30] (v6) at (-1.875,-2.375) {$v_6$};
    \node [nn, fill=red!30] (v7) at (-0.75,-2.875) {$v_7$};
    \node [nn, fill=green!70!black!30] (v8) at (2.625,1.375) {$v_8$};
    \node [nn, fill=green!70!black!30] (v9) at (-1.75,2.375) {$v_9$};
    \node [nn, fill=red!30, minimum size=7mm, label=center:$v_{10}$] (v10) at (-2.75,1) {};
    \node [nn, fill=green!70!black!30, minimum size=7mm, label=center:$v_{11}$] (v11) at (4.375,0.625) {};
    \node [nn, fill=red!30, minimum size=7mm, label=center:$v_{12}$] (v12) at (3.125,3.125) {};

    % edges
    \draw[thick, green!50!black] (v1) to (v2);
    \draw[thick, green!50!black] (v1) to (v3);
    \draw[thick, red] (v1) to (v4);
    \draw[thick, green!50!black] (v2) to (v5);
    \draw[thick, red] (v2) to (v6);
    \draw[thick, red] (v2) to (v7);
    \draw[thick, green!50!black] (v3) to (v8);
    \draw[thick, red] (v4) to (v9);
    \draw[thick, green!50!black] (v4) to (v10);
    \draw[thick, green!50!black] (v8) to (v11);
    \draw[thick, red] (v8) to (v12);

    % update rules
    % \draw[ultra thick, arrows={-Stealth[harpoon]}] ([shift=(3:3mm)]v4) -- ([shift=(3:3mm)]v1);

    % \draw[->, line width=1.1mm, orange, arrows={-Stealth[harpoon]}] ($(v2)!0.25!(v1)!1.2mm!90:(v1)$) -- ($(v2)!0.75!(v1)!1.2mm!90:(v1)$) node {};
    % \draw[->, line width=1.1mm, orange, arrows={-Stealth[harpoon]}] ($(v3)!0.25!(v1)!1.2mm!90:(v1)$) -- ($(v3)!0.75!(v1)!1.2mm!90:(v1)$) node {};
    % \draw[->, line width=1.1mm, purple, arrows={-Stealth[harpoon]}] ($(v4)!0.25!(v1)!1.2mm!90:(v1)$) -- ($(v4)!0.75!(v1)!1.2mm!90:(v1)$) node {};
    % \draw[->, line width=1.1mm, orange, arrows={-Stealth[harpoon]}] ($(v5)!0.25!(v2)!1.2mm!90:(v2)$) -- ($(v5)!0.75!(v2)!1.2mm!90:(v2)$) node {};
    % \draw[->, line width=1.1mm, purple, arrows={-Stealth[harpoon]}] ($(v6)!0.25!(v2)!1.2mm!90:(v2)$) -- ($(v6)!0.75!(v2)!1.2mm!90:(v2)$) node {};
    % \draw[->, line width=1.1mm, purple, arrows={-Stealth[harpoon]}] ($(v7)!0.25!(v2)!1.2mm!90:(v2)$) -- ($(v7)!0.75!(v2)!1.2mm!90:(v2)$) node {};
    % \draw[->, line width=1.1mm, orange, arrows={-Stealth[harpoon]}] ($(v8)!0.25!(v3)!1.2mm!90:(v3)$) -- ($(v8)!0.75!(v3)!1.2mm!90:(v3)$) node {};
    % \draw[->, line width=1.1mm, orange, arrows={-Stealth[harpoon]}] ($(v9)!0.25!(v4)!1.2mm!90:(v4)$) -- ($(v9)!0.75!(v4)!1.2mm!90:(v4)$) node {};
    % \draw[->, line width=1.1mm, purple, arrows={-Stealth[harpoon]}] ($(v10)!0.25!(v4)!1.2mm!90:(v4)$) -- ($(v10)!0.75!(v4)!1.2mm!90:(v4)$) node {};
    % \draw[->, line width=1.1mm, orange, arrows={-Stealth[harpoon]}] ($(v11)!0.25!(v8)!1.2mm!90:(v8)$) -- ($(v11)!0.75!(v8)!1.2mm!90:(v8)$) node {};
    % \draw[->, line width=1.1mm, purple, arrows={-Stealth[harpoon]}] ($(v12)!0.25!(v8)!1.2mm!90:(v8)$) -- ($(v12)!0.75!(v8)!1.2mm!90:(v8)$) node {};

% exemple from https://tex.stackexchange.com/questions/106207/a-line-parallel-to-an-edge-in-a-tikz-picture
% \node[] (1) at (0,0) {1};
% \node[] (2) at (1,1) {2} edge (1);
% \draw[->] ($(1)!0.3!(2)!1mm!90:(2)$) -- ($(1)!0.7!(2)!1mm!90:(2)$)  node[midway,sloped,above] {\tiny label};
    
    % legend
    \draw[color=green!50!black, ultra thick] (6.25,1.50) edge (6.75,1.50);
    \node [anchor=west] at (7,1.50) {Positive edge};
    
    \draw[color=red, ultra thick] (6.25,0.75) edge (6.75,0.75);
    \node [anchor=west] at (7,0.75) {Negative edge};
    
    \node [nn, fill=white] (v) at (6.5,0.00) {};
    \node[right] at (7,0.00) {Vertex of interest};
    \node [nn, fill=green!70!black!30] (v) at (6.5,-0.75) {};
    \node[right] at (7,-0.75) {Positive reachable vertex};
    \node [nn, fill=red!30] (v) at (6.5,-1.50) {};
    \node[right] at (7,-1.50) {Negative reachable vertex};
\end{tikzpicture}


==> sine_triplets.tex <==
\begin{tikzpicture}
    \tikzstyle{nn}=[circle, thick, draw=black, minimum size=7mm, fill=none]
		\node[nn] (v1) at (0, 2.60) {$v_i$};
		\node[nn] (v2) at (-1.5, 0) {$v_j$};
		\node[nn] (v3) at (1.5, 0) {$v_k$};
		\draw[thick, color=red] (v1) edge node[left] {$-$} (v2);
		\draw[thick, color=green!50!black] (v1) edge node[right] {$+$} (v3);
        \node at (-1.5,2.60) {$a)$};

        \draw[very thick, dotted] (2.5, -0.5) -- (2.5, 3.10);
        
        \node[nn] (v4) at (5, 2.60) {$v_i$};
		\node[nn] (v5) at (3.5, 0) {$v_j$};
		\node[nn] (v6) at (6.5, 0) {$v_k$};
		\draw[thick, color=green!50!black] (v4) edge node[left] {$+$} (v5);
		\draw[thick, color=green!50!black] (v4) edge node[right] {$+$} (v6);
        \node at (3.5,2.6) {$b)$};

        \draw[-{Triangle[width=18pt,length=8pt]}, line width=10pt] (7,1.30) -- (8,1.30);
        
        \node[nn] (v7) at (10, 2.60) {$v_i$};
		\node[nn] (v8) at (8.5, 0) {$v_j$};
		\node[nn] (v9) at (11.5, 0) {$v_k$};
		\node[nn, dashed] (v10) at (10.0, 0) {$u$};
		\draw[thick, color=green!50!black] (v7) edge node[left] {$+$} (v8);
		\draw[thick, color=green!50!black] (v7) edge node[right] {$+$} (v9);
		\draw[thick, color=red, dashed] (v7) edge node[left] {$-$} (v10);
\end{tikzpicture}

